On uniqueness in Steiner problem

We prove that the set of $n$-point configurations for which the solution of the planar Steiner problem is not unique has the Hausdorff dimension at most $2n-1$ (as a subset of $\mathbb{R}^{2n}$). Moreover, we show that the Hausdorff dimension of the set of $n$-point configurations on which at least two locally minimal trees have the same length is also at most $2n-1$. Methods we use essentially require rely upon the theory of subanalytic sets developed in~\cite{bierstone1988semianalytic}. Motivated by this approach we develop a general setup for the similar problem of uniqueness of the Steiner tree where the Euclidean plane is replace by an arbitrary analytic Riemannian manifold $M$. In this setup we argue that the set of configurations possessing two locally-minimal trees of the same length either has the dimension $n\dim M-1$ or has a non-empty interior. We provide an example of a two-dimensional surface for which the last alternative holds. In addition to abovementioned results, we study the set of set of $n$-point configurations for which there is a unique solution of the Steiner problem in $\mathbb{R}^d$. We show that this set is path-connected.

==> pictures/0extree.tex <==
\begin{tikzpicture}
  % points
  \def\lambda{0.3}
  \def\ty{0.4} %% 1-2*\lambda
  \def\r{7cm}
  \def\rr{\lambda*\r}
  \def\rrr{\ty*\ty*\r}


    \path (-2*\r,0) coordinate [label=above left:$y_0$] (y0);
    \path (-\r,0) coordinate [label=above left:$y_1$] (y1);

	\path (y1) ++(60:\ty*\r) coordinate [label=left:$y_2$] (y2);
	\path (y1) ++(-60:\ty*\r) coordinate [label=left:$y_3$] (y3);
	\path (y2) ++(120:\ty*\rr) coordinate [label=right:$y_4$] (y4);
	\path (y2) ++(0:\ty*\rr) coordinate [label={[xshift=-0.1cm, yshift=0.1cm]:$y_5$}] (y5);
	\path (y3) ++(0:\ty*\rr) coordinate [label={[xshift=-0.2cm, yshift=-0.42cm]:$y_6$}] (y6);
	\path (y3) ++(-120:\ty*\rr) coordinate [label=right:$y_7$] (y7);
	\path (y4) ++(180:\ty*\rrr) coordinate (y8);
	\path (y4) ++(60:\ty*\rrr) coordinate (y9);
	\path (y5) ++(60:\ty*\rrr) coordinate (y10);
	\path (y5) ++(-60:\ty*\rrr) coordinate (y11);
	\path (y6) ++(60:\ty*\rrr) coordinate (y12);
	\path (y6) ++(-60:\ty*\rrr) coordinate (y13);
	\path (y7) ++(-60:\ty*\rrr) coordinate (y14);
	\path (y7) ++(180:\ty*\rrr) coordinate (y15);


  % fork:
  \def\fork{\path[draw, color=blue, ultra thick]}

    \fork (y2) -- (y1) -- (y3);
	\fork (y4) -- (y2) -- (y5);
	\fork (y6) -- (y3) -- (y7);


   \path[draw, color=blue, ultra thick] (y0) -- (y1);

  \foreach \n [evaluate=\n as \m using {int(2*\n)}] in {4,5,6,7} { 
    \path[draw, color=blue, ultra thick, dotted] (y\n) -- (y\m);
  }
 

 \foreach \n [evaluate=\n as \m using {int(2*\n+1)}] in {4,5,6,7} { 
    \path[draw, color=blue, ultra thick, dotted] (y\n) -- (y\m);
  }
 
  \foreach \n in {0,1,2,3,4,5,6,7} {
    \fill [black] (y\n) circle (2pt);
  }


\end{tikzpicture}


==> pictures/0nonunique.tex <==
\begin{tikzpicture}
    \def\r{1.5cm}
    \draw[ultra thick, blue]
        (-\r, \r) coordinate(x1) node[black, above right]{$1$} --++ (-60:{\r/cos(30)}) coordinate (x5);
    \draw[ultra thick, blue]
        (\r,\r) coordinate(x2) node[black, above left]{$2$} --++ (-120:{\r/cos(30)}) coordinate (x6);
    \draw[ultra thick, blue]
        (\r, -\r) coordinate(x3) node[black, below left]{$3$} --++ (120:{\r/cos(30)});
    \draw[ultra thick, blue]
        (-\r,-\r) coordinate(x4) node[black, below right]{$4$} --++ (60:{\r/cos(30)});
    \draw[ultra thick, blue]
        (x5) -- (x6);
    \foreach \x in{1,2,...,6}{
        \fill (x\x) circle (2pt);
    }
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}
    \def\r{1.5cm}
    \draw[ultra thick, blue]
        (-\r, \r) coordinate(x1) node[black, above right]{$1$} --++ (-30:{\r/cos(30)}) coordinate (x5);
    \draw[ultra thick, blue]
        (\r,\r) coordinate(x2) node[black, above left]{$2$} --++ (-150:{\r/cos(30)});
    \draw[ultra thick, blue]
        (\r, -\r) coordinate(x3) node[black, below left]{$3$} --++ (150:{\r/cos(30)}) coordinate (x6);
    \draw[ultra thick, blue]
        (-\r,-\r) coordinate(x4) node[black, below right]{$4$} --++ (30:{\r/cos(30)});
    \draw[ultra thick, blue]
        (x5) -- (x6);
    \foreach \x in{1,2,...,6}{
        \fill (x\x) circle (2pt);
    }
\end{tikzpicture}

==> pictures/1lemma1generic.tex <==
\begin{tikzpicture}[scale=0.8]

    
    \begin{scope}[shift={(-7,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (150:2) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[right]{$A = y_k$};
        \fill (B) circle (2pt) node[above]{$B = y_{2k}$};
    \end{scope}
    
    \begin{scope}[shift={(-3.5,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (150:0.2) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[right]{$A$};
        \fill (B) circle (2pt) node[above]{$B$};
        \draw[->] ($(A)!6!(B)$) arc (150:90:1);
    \end{scope}
    
    \begin{scope}[shift={(0,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (90:0.2) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A);
        \fill (A) circle (2pt) node[left]{$A$};
        \fill (B) circle (2pt) node[above]{$B$};
        \draw[->] ($(A)!6!(B)$) arc (90:30:1);
    \end{scope}
    
    \begin{scope}[shift={(3.5,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (30:0.2) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A) node[xshift=0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[above left]{$A$};
        \fill (B) circle (2pt) node[above]{$B$};
    \end{scope}

    \begin{scope}[shift={(7,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (30:2) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A) node[xshift=0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[above left]{$A$};
        \fill (B) circle (2pt) node[above]{$B = y_{2k+1}$};
    \end{scope}
    
    
\end{tikzpicture}




==> pictures/1lemma1turn.tex <==
\begin{tikzpicture}[scale=1.5,rotate = -90]

    \def\r{2cm}
    \def\l{4cm}
    \def\beta{27}
    
    \coordinate (O) at (0,0);
    \path (O) -- (-70:\r) coordinate [label={[xshift=-0.2cm, yshift=-0.5cm]:$A$}] (A);
    \path (O) -- (50:\r)  coordinate [label={[xshift= 0.4cm, yshift=-0.3cm]:$C$}] (C);
    \path (O) -- (170:\r) coordinate [label={[xshift= 0.2cm, yshift=0.2cm]:$B(\alpha_0)$}] (B);
    \path (O) -- (-80:\l) coordinate [label={[xshift=0.2cm, yshift=0.2cm]:$y_{[k/2]}$}] (Y);
    \path (O) -- (-90-\beta:\l) coordinate [label={[xshift=-0.2cm, yshift=-0.8cm]:$y_{[k/2]}'$}] (Y1);
    
    
    \node(circle1) at (O)[draw, circle through=(A)] {};
    
    \coordinate [label={[xshift= 0.05cm, yshift=0.2cm]:$Y$}] (D) at (intersection 1 of circle1 and C--Y1);
    \coordinate [label={[xshift=0.2cm, yshift=0.1cm]:$Q$}] (Q) at (intersection of A--Y and Y1--C);
    
    \draw[ultra thick, blue] (Y) -- (A) -- (B);
    \draw[dashed, blue] (A) -- ($(A)!-2.5!(Y)$);
    \draw[ultra thick, blue, dashed] (Y) -- ($(Y)!-0.2!(Q)$);
    \draw[ultra thick, dashed] (Y1) -- ($(Y1)!-0.2!(Q)$);
    \draw[ultra thick] (Y1) -- (D);
    \draw[ultra thick] (D) -- (A);
    \draw[ultra thick] (D) -- (B);
    \draw[dashed] (D) -- (C);
    \draw[dashed] (B) -- (C);
    \draw[dashed] (A) -- (C);
    
    \fill (A) circle (2pt);
    \fill (B) circle (2pt);
    \fill (C) circle (2pt);
    \fill (D) circle (2pt);
    \fill (Q) circle (2pt);
%    \fill (Y) circle (2pt);
%    \fill (Y1) circle (2pt);
       
       
   % [label={[xshift=-0.1cm, yshift=0.1cm]
    
\end{tikzpicture}


==> pictures/2step1degree2.tex <==
\begin{tikzpicture}[scale=1.2]

    \begin{scope}[shift={(-3.5,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (150:2) coordinate (B);
        \draw[ultra thick, blue, dashed] (B) --++ (210:0.7);
        \draw[ultra thick, blue, dashed] (B) --++ (90:0.7);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1) coordinate(C);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A) node[left] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[right]{$A = y_{j}$};
        \fill (B) circle (2pt) node[right]{$B = y_{2j}$};
        \fill (C) circle (0pt) node[right]{$C = y_{[j/2]}$};
    \end{scope}
    
    \begin{scope}[shift={(0,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(Y) --++ (150:2) coordinate (B);
        \draw[ultra thick, blue] (Y) --++ (30:2) coordinate(A);
        \draw[ultra thick, blue, dashed] (B) --++ (210:0.7);
        \draw[ultra thick, blue, dashed] (B) --++ (90:0.7);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1) coordinate(C);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \fill (A) circle (2pt) node[above]{$A = y_{2j+1}$};
        \fill (B) circle (2pt) node[right]{$B = y_{2j}$};
        \fill (C) circle (0pt) node[right]{$C = y_{[j/2]}$};
    \end{scope}
    

\end{tikzpicture}

==> pictures/2step1degree3.tex <==
\begin{tikzpicture}[scale=1.2]

    
    \begin{scope}[shift={(0,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,0.5) coordinate(A) --++ (0,0.5) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-0.7);
        \fill (A) circle (2pt) node[above left]{$A$};
        \fill (B) circle (2pt) node[above]{$B = y_k$};
    \end{scope}t={(1,0)}]
    
    \begin{scope}[shift={(2,0)}]
         \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (0,0.5) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-0.7);
        \fill (A) circle (2pt) node[above left]{$A = y_k$};
        \fill (B) circle (2pt) node[above]{$B = B(\pi/3)$};
        \draw[->] ($(A)!0.6!(B)$) arc (90:30:0.5);
    \end{scope}
    
    
    
    \begin{scope}[shift={(4.5,0)}]
         \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (30:0.5) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-0.7);
        \fill (A) circle (2pt) node[above left]{$A = y_k$};
        \fill (B) circle (2pt) node[above]{$B = B(\pi/3)$};
    \end{scope}
    
     \begin{scope}[shift={(8,0)}]
         \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(Y) --++ (30:1) coordinate (B);
          \draw[ultra thick, blue] (Y) --++ (150:1) coordinate (A);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-0.7);
        \fill (A) circle (2pt) node[above left]{$A = y_{2k}$};
        \fill (B) circle (2pt) node[above]{$B = y_{2k+1}$};
    \end{scope}
    
    
    %\foreach\x in {-2.5,0,2.5}{
    %    \draw (\x,1) node{$\longrightarrow$};
    %}
\end{tikzpicture}

==> pictures/2step2close.tex <==
\begin{tikzpicture}[scale=0.82]

    \begin{scope}[shift={(-8,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate (b) --++ (150:2) coordinate (B);
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate (b) --++ (30:2) coordinate (A);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]b) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[above]{$A = y_{2k+1}$};
        \fill (B) circle (2pt) node[above]{$B = y_{2k}$};
    \end{scope}

    \begin{scope}[shift={(-3.5,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (150:2) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[right]{$A = y_{k}$};
        \fill (B) circle (2pt) node[below]{$B$};
    \end{scope}
    
    \begin{scope}[shift={(-1,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (150:1) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[right]{$A$};
        \fill (B) circle (2pt) node[above]{$B$};
        \draw[->] ($(A)!.6!(B)$) arc (150:30:.6);
    \end{scope}
    
    \begin{scope}[shift={(1,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (30:1) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A) node[xshift=0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[above left]{$A$};
        \fill (B) circle (2pt) node[above]{$B$};
    \end{scope}t={(1,0)}]
    
    \begin{scope}[shift={(3.5,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (30:2) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]A) node[xshift=0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[above left]{$A$};
        \fill (B) circle (2pt) node[above]{$B$};
    \end{scope}
    
    \begin{scope}[shift={(8,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate (b) --++ (150:2) coordinate (A);
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate (b) --++ (30:2) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw ([yshift=-.2cm]b) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \fill (A) circle (2pt) node[above]{$A$};
        \fill (B) circle (2pt) node[above]{$B$};
    \end{scope}


    
  %  \foreach\x in {-5.8,-2.5,0,2.5,5.8}{
  %      \draw (\x,1) node{$\longrightarrow$};
  %   }
\end{tikzpicture}


==> pictures/2step2far.tex <==
\begin{tikzpicture}[scale=1]

    \begin{scope}[shift={(-3,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(Y) --++ (150:1) coordinate (B);
        \draw[ultra thick, blue] (Y) --++ (30:1) coordinate (A);
        \draw[ultra thick, blue, dashed] (0,0) --++ (0,-1)coordinate (X) --++ (-30:1) coordinate (Z) --++ (30:0.5) coordinate (T);
        \draw[ultra thick, blue, dashed] (X) --++ (-150:0.5);
        \draw[ultra thick, blue] (T)--++ (30:0.5) coordinate (C);
        
        \fill (A) circle (2pt) node[above]{$A=y_{2k+1}$};
        \fill (B) circle (2pt) node[above]{$B=y_{2k}$};
        \fill (C) circle (2pt) node[above]{$C=y_{l}$};
    \end{scope}
    
    \begin{scope}[shift={(0,0)}]
        \draw[ultra thick, blue] (0,0) --++ (0,1) coordinate(A) --++ (150:0.5) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0) -- (0,-1);
        \draw[->] ($(A)!.6!(B)$) arc (150:110:.6);
        \draw[ultra thick, blue, dashed] (0,0) --++ (0,-1)coordinate (X) --++ (-30:1) coordinate (Z) --++ (30:0.5) coordinate (T);
        \draw[ultra thick, blue, dashed] (X) --++ (-150:0.5);
        \draw[ultra thick, blue] (T)--++ (30:0.5) coordinate (C);
        
        \fill (A) circle (2pt) node[right]{$A = y_k$};
        \fill (B) circle (2pt) node[above]{$B$};
        \fill (C) circle (2pt) node[right]{$C$};
    \end{scope}
    
    \begin{scope}[shift={(3,0)}]
        \draw[ultra thick, blue] (0,1)coordinate(B) --++ (0,-0.5) coordinate(A);
        \draw[ultra thick, blue, dashed] (A) -- (0,-1);
        
         \draw[ultra thick, blue, dashed] (0,0) --++ (0,-1)coordinate (X) --++ (-30:1) coordinate (Z) --++ (30:0.5) coordinate (T);
        \draw[ultra thick, blue, dashed] (X) --++ (-150:0.5);
        \draw[ultra thick, blue] (T)--++ (30:0.5) coordinate (C);
        
        \fill (A) circle (2pt) node[right]{$A$};
        \fill (B) circle (2pt) node[above]{$B = y_k$};
        \fill (C) circle (2pt) node[right]{$C$};
    \end{scope}
    
    
    \begin{scope}[shift={(6,0)}]
        \draw[ultra thick, blue] (0,1)coordinate(B) --++ (0,-0.5) coordinate(A);
        \draw[ultra thick, blue, dashed] (A) -- (0,-1);
        
         \draw[ultra thick, blue, dashed] (0,0) --++ (0,-1)coordinate (X) --++ (-30:1) coordinate (Z) --++ (30:0.5) coordinate (T);
        \draw[ultra thick, blue, dashed] (X) --++ (-150:0.5);
        \draw[ultra thick, blue] (T)--++ (30:0.5) coordinate (C);
        
        \fill (T) circle (2pt) node[above]{$A$};
        \fill (B) circle (2pt) node[above]{$B$};
        \fill (C) circle (2pt) node[right]{$C$};
    \end{scope}
    
    
    \begin{scope}[shift={(9,0)}]
        \draw[ultra thick, blue] (0,1)coordinate(B) --++ (0,-0.5) coordinate(A);
        \draw[ultra thick, blue, dashed] (A) -- (0,-1);
        
         \draw[ultra thick, blue, dashed] (0,0) --++ (0,-1)coordinate (X) --++ (-30:1) coordinate (Z) --++ (30:0.5) coordinate (T);
        \draw[ultra thick, blue, dashed] (X) --++ (-150:0.5);
        \draw[ultra thick, blue] (T)--++ (30:0.5) coordinate (C) --++ (-30:0.5) coordinate(CC);
        \draw[ultra thick, blue] (C)--++ (90:0.5) coordinate (AA);
        
        \fill (AA) circle (2pt) node[above]{$A = y_{2l}$};
        \fill (B) circle (2pt) node[above]{$B = y_k$};
        \fill (CC) circle (2pt) node[below]{$C = y_{2l+1}$};
    \end{scope}
    
\end{tikzpicture}




==> pictures/2step3around.tex <==
\begin{tikzpicture}[scale=1.2]


    \begin{scope}[shift={(-3.5,0)}]
        \draw[ultra thick, blue] (0,0.5) coordinate(A) --++ (0,1) coordinate(Y) --++ (150:1.5) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0.5) -- (0,-0.5);
        \draw ([yshift=-.2cm]Y) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \draw[ultra thick, blue, dashed] (B) -- ($(B)!-0.8!(Y)$);

        \fill (A) circle (2pt) node[right]{$A$};
        \fill (Y) circle (2pt) node[xshift=0.1cm, yshift=0.5cm]{$y_k = B$};

    \end{scope}
    
    
    \begin{scope}[shift={(0,0)}]
        \draw[ultra thick, blue] (0,0.5) coordinate(A) --++ (0,1) coordinate(Y) --++ (150:1.5) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0.5) -- (0,-0.5);
        \draw[ultra thick, blue] (Y) --++ (30:0.5) coordinate(BB);

        \draw ([yshift=-.2cm]Y) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \draw[ultra thick, blue, dashed] (B) -- ($(B)!-0.8!(Y)$);

        \fill (A) circle (2pt) node[right]{$A$};
        \fill (Y) circle (2pt) node[xshift=0.0cm, yshift=0.4cm]{$y_k$};
        \fill (BB) circle (2pt) node[right]{$B$};
        
        
    \end{scope}
    
    \begin{scope}[shift={(3.5,0)}]
        \draw[ultra thick, blue] (0,0.5) coordinate(A) --++ (0,1) coordinate(Y) --++ (150:1.5) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0.5) -- (0,-0.5);
        \draw[ultra thick, blue] (Y) --++ (30:0.5) coordinate(BB);

        \draw ([yshift=-.2cm]Y) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \draw[ultra thick, blue, dashed] (B) -- ($(B)!-0.8!(Y)$);

        \fill (B) circle (2pt) node[xshift=0.1cm, yshift=0.3cm]{$A$};
        \fill (Y) circle (2pt) node[xshift=0.0cm, yshift=0.4cm]{$y_k$};
        \fill (BB) circle (2pt) node[right]{$B$};
    \end{scope}
    
    
    \begin{scope}[shift={(7,0)}]
        \draw[ultra thick, blue] (0,0.5) coordinate(A) --++ (0,1) coordinate(Y) --++ (150:1.5) coordinate (B);
        \draw[ultra thick, blue, dashed] (0,0.5) -- (0,-0.5);
        \draw ([yshift=-.2cm]Y) node[xshift=-0.3cm, yshift=-0.2cm] {$\cfrac{2\pi}3$};
        \draw[ultra thick, blue, dashed] (B) -- ($(B)!-0.8!(Y)$);

        \fill (B) circle (2pt) node[xshift=0.1cm, yshift=0.3cm]{$A$};
        \fill (Y) circle (2pt) node[xshift=0.1cm, yshift=0.5cm]{$y_k = B$};

    \end{scope}



\end{tikzpicture}




==> pictures/4example.tex <==
\begin{tikzpicture}[scale=1.5]

    \begin{scope}[shift={(0,0)}]
        \draw[ultra thick, blue] (0,0) coordinate (x1) --++  (-60:1) coordinate (B) --++ (0:2) coordinate (C) --++ (60:1) coordinate (x2);
        \draw[ultra thick, blue] (C) --++ (-60:1.5) coordinate (D) --++ (0:1) coordinate (x3);
        \draw[ultra thick, blue] (D) --++ (-120:1.5) coordinate (E) --++ (-60:1.5) coordinate (x5);
        \draw[ultra thick, blue] (E) --++ (180:3) coordinate (x7);
         \draw[ultra thick, blue] (B) --++ (-120:1) coordinate (A) --++ (180:1) coordinate (x8);
        \draw[ultra thick, blue] (A) --++ (-60:2.5) coordinate (F) --++ (-120:1) coordinate (x6);
         \draw[ultra thick, blue] (F) --++ (0:3) coordinate (x4);


        \draw[ultra thick, dashed, black] (x8) --++ (0:3) coordinate (a) --++ (60:2);
       \draw[ultra thick, dashed, black] (a) --++ (-60:2.5) coordinate (b) --++ (0:1);
       \draw[ultra thick, dashed, black] (b) --++ (-120:0.5) coordinate (c) --++ (-60:0.5);
       \draw[ultra thick, dashed, black] (c) --++ (180:2) coordinate (d) --++ (-120:0.5);
       \draw[ultra thick, dashed, black] (d) --++ (120:1) coordinate (e) --++ (180:1);
       \draw[ultra thick, dashed, black] (e) --++ (60:1.5) coordinate (f) --++ (0:3);
       \draw[ultra thick, dashed, black] (f) --++ (120:2.5); 
       
       
       \foreach \x in {1,2,3,4,5,7,8}{
             \fill (x\x) circle (2pt) node[above right] {$x_\x$};
        }
        \fill (x6) circle (2pt) node[above left] {$x_6$};
       
  %    \fill (A) circle (2pt) node[right]{$A$};
  %      \fill (B) circle (2pt) node[right]{$B$};
  %      \fill (C) circle (2pt) node[right]{$C$};
    \end{scope}
    

\end{tikzpicture}
